Model-checking parametric lock-sharing systems against regular constraints

In parametric lock-sharing systems processes can spawn new processes to run in parallel, and can create new locks. The behavior of every process is given by a pushdown automaton. We consider infinite behaviors of such systems under strong process fairness condition. A result of a potentially infinite execution of a system is a limit configuration, that is a potentially infinite tree. The verification problem is to determine if a given system has a limit configuration satisfying a given regular property. This formulation of the problem encompasses verification of reachability as well as of many liveness properties. We show that this verification problem, while undecidable in general, is decidable for nested lock usage. We show Exptime-completeness of the verification problem. The main source of complexity is the number of parameters in the spawn operation. If the number of parameters is bounded, our algorithm works in Ptime for properties expressed by parity automata with a fixed number of ranks.

==> Figures/fig4.tex <==
\begin{tikzpicture}[node distance=1.8cm,auto,>= triangle
	45,scale=.6]
	\tikzstyle{initial}= [initial by arrow,initial text=,initial
	distance=.7cm, initial where= left]
	\tikzstyle{accepting}= [accepting by arrow,accepting text=,accepting
	distance=.7cm,accepting where =right]
	
	\node[state, minimum size=15pt,initial] (p0s0) at (0,0) {};
	\node[state, minimum size=15pt] (p0s1) at (3,0) {};
	\node (p0) at (-1,-1) {\large $p_0$};
	
	\node[state, minimum size=15pt,initial] (qs0) at (7,0) {};
	\node[state, minimum size=15pt] (qs1) at (9,0) {};
	\node[state, minimum size=15pt] (qs2) at (11,0) {};
	\node (dots2) at (12,0) {\large $\cdots$};
	\node[state, minimum size=15pt] (qs3) at (13,0) {};
	\node[state, minimum size=15pt] (qs4) at (15,0) {};
	\node[state, minimum size=15pt] (qs5) at (17,0) {};
	\node (q) at (6,-1) {\large $q$};
	
	\node[state, minimum size=15pt,initial] (takes0) at (0,-3) {};
	\node[state, minimum size=15pt] (takes1) at (3,-3) {};
	\node (tk) at (-1,-4) {\large $\tk$};
	
	\node[state, minimum size=15pt,initial] (checks0) at (8,-3) {};
	\node[state, minimum size=15pt] (checks1) at (11,-3) {};
	\node[state, minimum size=15pt] (checks2) at (15,-3) {};
	\node (ch) at (7,-4) {\large $\ch$};
	
	\node[initial, state, minimum size=15pt] (ps1) at (-0.2,-6) {};
	\node[state, minimum size=15pt] (ps1bis) at (3,-6) {};
	\node[state, minimum size=15pt] (ps1ter) at (3,-5) {};
	\node[state, minimum size=15pt] (ps2) at (6,-6) {0};
	\node[state, minimum size=15pt] (ps3) at (8,-6) {0,s};
	\node[state, minimum size=15pt] (ps4) at (10,-6) {1};
	\node (dots2) at (11.2,-6) {\large $\cdots$};
	\node[state, minimum size=15pt] (ps5) at (12.5,-6) {k-1};
	\node[state, minimum size=15pt] (ps5bis) at (15.5,-6) {k-1,s};
	\node[state, minimum size=15pt] (ps5ter) at (18.5,-6) {k,s};
	\node[state, minimum size=15pt] (ps6ant) at (11.5,-10) {};
	\node[state, minimum size=15pt] (ps6) at (14,-10) {};
	\node[state, minimum size=15pt] (ps7) at (16,-10) {};
	\node[state, minimum size=15pt] (ps8) at (18,-10) {};
	\node[state, minimum size=15pt] (ps9) at (20.5,-10) {};
	\node (pia) at (-1,-7) {\large $p_a^1$};
	
	\node[initial, state, minimum size=15pt] (pc1) at (0,-10) {0};
	\node[state, minimum size=15pt] (pc3) at (2,-10) {0,s};
	\node[state, minimum size=15pt] (pc4) at (4,-10) {1};
	\node[state, minimum size=15pt] (pc5) at (6,-10) {1,s};
	\node (dots2) at (7.3,-10) {\large $\cdots$};
	\node[state, minimum size=15pt] (pc6) at (8.7,-10) {k-1,s};
	\node (pia) at (-1,-11) {\large $p_c$};
	
	\path[->] 	
	(p0s0) edge node[above= 12pt] {$\spawn{q, \s}$} (p0s1)
	(qs0) edge node[above= 12pt] {$sp_0^a, sp_1^a$} (qs1)
	(qs1) edge node[above= 12pt] {$\g^{1}$} (qs2)
	(qs3) edge node[above= 12pt] {$\g^{k}$} (qs4)
	(takes0) edge node {$\get{s}$} (takes1)
	(checks0) edge node {$\get{s}$} (checks1)
	(checks1) edge node {$\get{t}$} (checks2)
	
	(pc1) edge node[above] {$\b^s_c$} (pc3)
	(pc3) edge node[above] {$\nop$} (pc4)
	(pc4) edge node {$\beta_c^s$} (pc5)
	
	
	(ps2) edge node[above] {$\b_{a,1}^{1,s}$} (ps3)
	(ps3) edge node[above] {$\g_{a,1}^{1,s}$} (ps4)
	(ps5) edge node[above] {$\b_{a,1}^{k,s}$} (ps5bis)
	(ps5bis) edge node[above] {$\g_{a,1}^{k,s}$} (ps5ter)
	(ps6ant) edge node[below] {$\get{z_0}$} (ps6)
	(ps6) edge node[below] {$\get{z_1}$} (ps7)
	(ps7) edge node[below] {$\get{z}$} (ps8)
	(ps8) edge node[below] {$\rel{z}$} (ps9)
	(ps1) edge node[below] {$sp_0^{b}$} (ps1bis)
	(ps1bis) edge node[below] {$sp_{1}^{b}$} (ps2)
        (ps5ter) edge node[above] {$\nop$} (ps6ant);
	\path[->, bend right=20] 
	
	(qs5) edge node[above] {$\rel{t}$} (qs4)
	(qs4) edge node[below] {$\get{t}$} (qs5)
	;
	\path[->, bend right=40] 	
	(ps1) edge node[below] {$sp^{c}$} (ps2)
	(ps6ant) edge node[below] {$\get{t}$} (ps9)
	;
	\path[->, bend left=40] 	
	(ps6) edge node[above] {$\get{t}$} (ps9)
	;
	\path[->, bend left=20] 
	(ps1) edge node {$sp_0^{a}$} (ps1ter)
	(ps1ter) edge node {$sp_{1}^{a}$} (ps2)
	;
\end{tikzpicture}
